Heavy Quarkonia Survival in Potential Model

We investigate the quarkonia correlators in QCD with no light quarks within a potential model with different screened potentials. Our results for the temperature dependence of the charmonium and bottomonium correlators are qualitatively consistent with existing and preliminary lattice results. We identify however, a much reacher structure in the correlators than the one seen on the lattice.

==> (inline-ps-0) <==


gsave 72 31 moveto 72 342 lineto 601 342 lineto 601 31 lineto 7231
lineto showpage
 grestore


